Coherent bremsstrahlung at the BEPC collider

Coherent bremsstrahlung (CBS) is a sopecific type of radiation at colliders with short bunches. In the present paper we calculate the main characteristic of CBS for the BEPC collider. At this collider $d N_\gamma \sim 3\cdot 10^8 dE_\gamma /E_\gamma $ photons of CBS will be emitted for a single collision of the beams in the energy range $E_\gamma$ smaller than 240 eV. It seems that CBS can be a potential tool for optimazing collisions and for measuring beam parameters. Indeed, the bunch length $\sigma_z$ can be found from the CBS spectrum because critical energy $E_c \propto 1/\sigma_z$; the horizontal transverse bunch size $\sigma_x $ is related to $dN_\gamma \propto 1/\sigma_x^2$. Besides, CBS may be very useful for a fast control over an impact parameter $R$ between the colliding bunch axex because a dependence of $dN_\gamma $ on $R$ has a very specific behavior. It seems quite interesting to investigate this type of radiation on the BEPC collider (for example, in the range of a visible light with the rate about $3 \cdot 10^{14} $ photons per second) and apply it for the fast beam control.

==> fig1.tex <==
%GNUPLOT: LaTex picture 1
\unitlength=1.0mm
\special{em:linewidth 0.5pt}
\linethickness{0.4pt}

\begin{picture}(66.67,37.00)(-12.00,30.00)

\put(22.00,31.67){\vector(1,0){44.0}}
\put(22.00,48.33){\vector(1,0){44.0}}

\put(38.00,31.67){\line(0,1){2.5}}
\put(38.00,35.17){\line(0,1){2.5}}
\put(38.00,38.67){\vector(0,1){2.5}}
\put(38.00,42.17){\line(0,1){2.5}}
\put(38.00,45.67){\line(0,1){2.66}}

\put(43.0,48.83){\line(1,2){2.0}}
\put(45.5,53.83){\line(1,2){2.0}}
\put(48.0,58.83){\vector(1,2){2.0}}

\put(14.33,31.67){\makebox(0,0)[cc]{$e^+$}}
\put(14.33,48.00){\makebox(0,0)[cc]{$e^-$}}
\put(26.33,34.67){\makebox(0,0)[cc]{$E_p$}}
\put(26.33,51.33){\makebox(0,0)[cc]{$E_e$}}
\put(49.33,39.67){\makebox(0,0)[cc]{$q=(\omega,{\bf q})$}}
\put(50.0,54.00){\makebox(0,0)[cc]{$E_{\gamma}$}}

\put(68.5,39.67){\makebox(0,0)[cc]{\large +}}

\put(72.00,31.67){\vector(1,0){44.67}}
\put(72.00,48.33){\vector(1,0){43.67}}

\put(95.00,31.67){\line(0,1){2.5}}
\put(95.00,35.17){\line(0,1){2.5}}
\put(95.00,38.67){\vector(0,1){2.5}}
\put(95.00,42.17){\line(0,1){2.5}}
\put(95.00,45.67){\line(0,1){2.66}}

\put(88.0,48.83){\line(1,2){2.0}}
\put(90.5,53.83){\line(1,2){2.0}}
\put(93.0,58.83){\vector(1,2){2.0}}

\end{picture}



==> fig2.tex <==
% GNUPLOT: LaTeX picture 2
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,134){\makebox(0,0)[r]{0.01}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,278){\makebox(0,0)[r]{1}}
\put(1416.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,422){\makebox(0,0)[r]{100}}
\put(1416.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,567){\makebox(0,0)[r]{10000}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,711){\makebox(0,0)[r]{$10^6$}}
\put(1416.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,855){\makebox(0,0)[r]{$10^8$}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,89){\makebox(0,0){$10^{-10}$}}
\put(241.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,89){\makebox(0,0){$10^{-8}$}}
\put(458.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,89){\makebox(0,0){$10^{-6}$}}
\put(676.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(893.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(893,89){\makebox(0,0){0.0001}}
\put(893.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110,89){\makebox(0,0){0.01}}
\put(1110.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1327.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1327,89){\makebox(0,0){1}}
\put(1327.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,134.0){\rule[-0.200pt]{287.875pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(241.0,855.0){\rule[-0.200pt]{287.875pt}{0.400pt}}
\put(25,494){\makebox(0,0){$E_\gamma${\large $\frac{d\sigma_{\rm eff}}{dE_\gamma}$}(barn)}}
\put(838,44){\makebox(0,0){$E_\gamma$~(GeV)}}
\put(241.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(241,815){\usebox{\plotpoint}}
\multiput(350.00,813.95)(23.905,-0.447){3}{\rule{14.500pt}{0.108pt}}
\multiput(350.00,814.17)(77.905,-3.000){2}{\rule{7.250pt}{0.400pt}}
\multiput(458.00,810.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(458.00,811.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(491.00,807.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(491.00,808.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(510,804.17){\rule{2.900pt}{0.400pt}}
\multiput(510.00,805.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(524.00,802.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(524.00,803.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(534,799.17){\rule{1.900pt}{0.400pt}}
\multiput(534.00,800.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(543.00,797.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(543.00,798.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(550,794.17){\rule{1.300pt}{0.400pt}}
\multiput(550.00,795.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(556.00,792.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(556.00,793.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(562.00,789.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(562.00,790.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(567.00,786.92)(0.549,-0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(567.00,787.17)(31.879,-30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(600.58,754.18)(0.495,-1.035){35}{\rule{0.119pt}{0.921pt}}
\multiput(599.17,756.09)(19.000,-37.088){2}{\rule{0.400pt}{0.461pt}}
\multiput(619.58,712.33)(0.493,-1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(618.17,715.66)(13.000,-45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(632.58,660.83)(0.492,-2.713){19}{\rule{0.118pt}{2.209pt}}
\multiput(631.17,665.41)(11.000,-53.415){2}{\rule{0.400pt}{1.105pt}}
\multiput(643.59,597.47)(0.488,-4.456){13}{\rule{0.117pt}{3.500pt}}
\multiput(642.17,604.74)(8.000,-60.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(651.59,527.19)(0.488,-5.182){13}{\rule{0.117pt}{4.050pt}}
\multiput(650.17,535.59)(8.000,-70.594){2}{\rule{0.400pt}{2.025pt}}
\multiput(659.59,440.23)(0.482,-7.904){9}{\rule{0.116pt}{5.967pt}}
\multiput(658.17,452.62)(6.000,-75.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(665.59,350.02)(0.482,-8.627){9}{\rule{0.116pt}{6.500pt}}
\multiput(664.17,363.51)(6.000,-82.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(671.59,258.33)(0.477,-7.389){7}{\rule{0.115pt}{5.460pt}}
\multiput(670.17,269.67)(5.000,-55.667){2}{\rule{0.400pt}{2.730pt}}
\multiput(676.00,212.92)(5.071,-0.492){19}{\rule{4.027pt}{0.118pt}}
\multiput(676.00,213.17)(99.641,-11.000){2}{\rule{2.014pt}{0.400pt}}
\put(784,201.17){\rule{21.900pt}{0.400pt}}
\multiput(784.00,202.17)(63.545,-2.000){2}{\rule{10.950pt}{0.400pt}}
\multiput(893.00,199.95)(23.905,-0.447){3}{\rule{14.500pt}{0.108pt}}
\multiput(893.00,200.17)(77.905,-3.000){2}{\rule{7.250pt}{0.400pt}}
\multiput(1001.00,196.95)(24.128,-0.447){3}{\rule{14.633pt}{0.108pt}}
\multiput(1001.00,197.17)(78.628,-3.000){2}{\rule{7.317pt}{0.400pt}}
\multiput(1110.00,193.93)(12.065,-0.477){7}{\rule{8.820pt}{0.115pt}}
\multiput(1110.00,194.17)(90.694,-5.000){2}{\rule{4.410pt}{0.400pt}}
\multiput(1219.00,188.93)(4.984,-0.488){13}{\rule{3.900pt}{0.117pt}}
\multiput(1219.00,189.17)(67.905,-8.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(1295.00,180.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(1295.00,181.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1327.00,173.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1327.00,174.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(1346,170.67){\rule{2.891pt}{0.400pt}}
\multiput(1346.00,171.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1358.17,160){\rule{0.400pt}{2.300pt}}
\multiput(1357.17,166.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(241.0,815.0){\rule[-0.200pt]{26.258pt}{0.400pt}}
\put(1360.0,134.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\end{picture}



==> fig3.tex <==
% GNUPLOT: LaTeX picture 3
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(152.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,314){\makebox(0,0)[r]{0.5}}
\put(1416.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,675){\makebox(0,0)[r]{1.5}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,855){\makebox(0,0)[r]{2}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152,89){\makebox(0,0){0}}
\put(152.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,89){\makebox(0,0){5}}
\put(580.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008,89){\makebox(0,0){10}}
\put(1008.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){15}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152.0,134.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(152.0,855.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(794,44){\makebox(0,0){$\frac{R_y}{\sigma_y}$}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(1262,813){\makebox(0,0)[r]{a}}
\put(1284.0,813.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(152,495){\usebox{\plotpoint}}
\multiput(152.00,495.58)(1.031,0.496){39}{\rule{0.919pt}{0.119pt}}
\multiput(152.00,494.17)(41.092,21.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(195.58,516.00)(0.498,0.675){83}{\rule{0.120pt}{0.640pt}}
\multiput(194.17,516.00)(43.000,56.673){2}{\rule{0.400pt}{0.320pt}}
\multiput(238.58,574.00)(0.498,0.859){81}{\rule{0.120pt}{0.786pt}}
\multiput(237.17,574.00)(42.000,70.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(280.58,646.00)(0.498,0.710){83}{\rule{0.120pt}{0.667pt}}
\multiput(279.17,646.00)(43.000,59.615){2}{\rule{0.400pt}{0.334pt}}
\multiput(323.00,707.58)(0.537,0.498){77}{\rule{0.530pt}{0.120pt}}
\multiput(323.00,706.17)(41.900,40.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(366.00,747.58)(1.207,0.495){33}{\rule{1.056pt}{0.119pt}}
\multiput(366.00,746.17)(40.809,18.000){2}{\rule{0.528pt}{0.400pt}}
\multiput(452.00,763.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(452.00,764.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(494.00,756.92)(1.455,-0.494){27}{\rule{1.247pt}{0.119pt}}
\multiput(494.00,757.17)(40.412,-15.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(537.00,741.92)(1.562,-0.494){25}{\rule{1.329pt}{0.119pt}}
\multiput(537.00,742.17)(40.242,-14.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(580.00,727.92)(1.455,-0.494){27}{\rule{1.247pt}{0.119pt}}
\multiput(580.00,728.17)(40.412,-15.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(623.00,712.92)(1.562,-0.494){25}{\rule{1.329pt}{0.119pt}}
\multiput(623.00,713.17)(40.242,-14.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(666.00,698.92)(1.525,-0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(666.00,699.17)(39.302,-14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(708.00,684.92)(1.455,-0.494){27}{\rule{1.247pt}{0.119pt}}
\multiput(708.00,685.17)(40.412,-15.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(751.00,669.92)(1.562,-0.494){25}{\rule{1.329pt}{0.119pt}}
\multiput(751.00,670.17)(40.242,-14.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(794.00,655.92)(1.455,-0.494){27}{\rule{1.247pt}{0.119pt}}
\multiput(794.00,656.17)(40.412,-15.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(837.00,640.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(837.00,641.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(880.00,629.92)(1.525,-0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(880.00,630.17)(39.302,-14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(922.00,615.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(922.00,616.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(965.00,604.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(965.00,605.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(1008.00,593.92)(2.215,-0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(1008.00,594.17)(39.222,-10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(1051.00,583.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(1051.00,584.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(1094.00,572.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(1094.00,573.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(1136.00,561.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(1136.00,562.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(1179.00,550.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(1179.00,551.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(1222.00,539.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(1222.00,540.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(1265.00,532.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(1265.00,533.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(1308.00,521.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(1308.00,522.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1350.00,514.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(1350.00,515.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(1393.00,503.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(1393.00,504.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\put(409.0,765.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(1262,768){\makebox(0,0)[r]{b}}
\multiput(1284,768)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1392,768){\usebox{\plotpoint}}
\put(152,495){\usebox{\plotpoint}}
\multiput(152,495)(18.478,-9.454){3}{\usebox{\plotpoint}}
\multiput(195,473)(12.361,-16.673){3}{\usebox{\plotpoint}}
\multiput(238,415)(10.039,-18.166){4}{\usebox{\plotpoint}}
\multiput(280,339)(10.642,-17.819){5}{\usebox{\plotpoint}}
\multiput(323,267)(12.500,-16.569){3}{\usebox{\plotpoint}}
\multiput(366,210)(15.553,-13.744){3}{\usebox{\plotpoint}}
\multiput(409,172)(18.650,-9.108){2}{\usebox{\plotpoint}}
\multiput(452,151)(20.191,-4.807){2}{\usebox{\plotpoint}}
\multiput(494,141)(20.617,-2.397){2}{\usebox{\plotpoint}}
\multiput(537,136)(20.750,-0.483){2}{\usebox{\plotpoint}}
\multiput(580,135)(20.750,-0.483){2}{\usebox{\plotpoint}}
\multiput(623,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(666,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(708,134)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(751,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(794,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(837,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(880,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(922,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(965,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1008,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1051,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1094,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1136,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1179,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1222,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1265,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1308,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1350,134)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1393,134)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(1436,134){\usebox{\plotpoint}}
\end{picture}



==> fig4.tex <==
% GNUPLOT: LaTeX picture 4
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,237){\makebox(0,0)[r]{0.1}}
\put(1416.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,340){\makebox(0,0)[r]{0.2}}
\put(1416.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,443){\makebox(0,0)[r]{0.3}}
\put(1416.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,546){\makebox(0,0)[r]{0.4}}
\put(1416.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,649){\makebox(0,0)[r]{0.5}}
\put(1416.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,752){\makebox(0,0)[r]{0.6}}
\put(1416.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,855){\makebox(0,0)[r]{0.7}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){0}}
\put(197.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610,89){\makebox(0,0){5}}
\put(610.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1023.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1023,89){\makebox(0,0){10}}
\put(1023.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){15}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197.0,855.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(45,494){\makebox(0,0){$l(R_y)$}}
\put(816,44){\makebox(0,0){\Large $\frac{R_y}{\sigma_y}$}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197,134){\usebox{\plotpoint}}
\multiput(197.58,134.00)(0.498,0.794){79}{\rule{0.120pt}{0.734pt}}
\multiput(196.17,134.00)(41.000,63.476){2}{\rule{0.400pt}{0.367pt}}
\multiput(238.58,199.00)(0.498,1.664){81}{\rule{0.120pt}{1.424pt}}
\multiput(237.17,199.00)(42.000,136.045){2}{\rule{0.400pt}{0.712pt}}
\multiput(280.58,338.00)(0.498,1.606){79}{\rule{0.120pt}{1.378pt}}
\multiput(279.17,338.00)(41.000,128.140){2}{\rule{0.400pt}{0.689pt}}
\multiput(321.58,469.00)(0.498,1.126){79}{\rule{0.120pt}{0.998pt}}
\multiput(320.17,469.00)(41.000,89.930){2}{\rule{0.400pt}{0.499pt}}
\multiput(362.58,561.00)(0.498,0.691){81}{\rule{0.120pt}{0.652pt}}
\multiput(361.17,561.00)(42.000,56.646){2}{\rule{0.400pt}{0.326pt}}
\multiput(404.00,619.58)(0.603,0.498){65}{\rule{0.582pt}{0.120pt}}
\multiput(404.00,618.17)(39.791,34.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(445.00,653.58)(1.033,0.496){37}{\rule{0.920pt}{0.119pt}}
\multiput(445.00,652.17)(39.090,20.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(486.00,673.58)(1.911,0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(486.00,672.17)(37.698,11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(527.00,684.59)(3.745,0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(527.00,683.17)(35.981,6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(569.00,690.59)(3.655,0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(569.00,689.17)(35.119,6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(610.00,696.59)(3.655,0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(610.00,695.17)(35.119,6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(651.00,702.60)(6.038,0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(651.00,701.17)(33.075,4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(693.00,706.59)(4.495,0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(693.00,705.17)(33.985,5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(734.00,711.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(734.00,710.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(775.00,715.60)(6.038,0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(775.00,714.17)(33.075,4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(817.00,719.59)(4.495,0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(817.00,718.17)(33.985,5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(858.00,724.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(858.00,723.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(899.00,728.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(899.00,727.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(940.00,732.59)(4.606,0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(940.00,731.17)(34.819,5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(982.00,737.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(982.00,736.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(1023.00,741.59)(4.495,0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(1023.00,740.17)(33.985,5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(1064.00,746.60)(6.038,0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1064.00,745.17)(33.075,4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1106.00,750.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(1106.00,749.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(1147.00,754.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(1147.00,753.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(1188.00,758.60)(6.038,0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1188.00,757.17)(33.075,4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1230.00,762.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(1230.00,761.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(1271.00,766.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(1271.00,765.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(1312.00,770.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(1312.00,769.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}
\multiput(1353.00,774.60)(6.038,0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1353.00,773.17)(33.075,4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1395.00,778.60)(5.891,0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(1395.00,777.17)(32.283,4.000){2}{\rule{2.100pt}{0.400pt}}

\end{picture}


